Computing the Low-Weight codewords of Punctured and Shortened Pre-Transformed polar Codes

In this paper, we present a deterministic algorithm to count the low-weight codewords of punctured and shortened pure and pre-transformed polar codes. The method first evaluates the weight properties of punctured/shortened polar cosets. Then, a method that discards the cosets that have no impact on the computation of the low-weight codewords is introduced. A key advantage of this method is its applicability, regardless of the frozen bit set, puncturing/shortening pattern, or pretransformation. Results confirm the method's efficiency while showing reduced computational complexity compared to stateof-the-art algorithms.

==> Images/combined_diagrams1.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\usetikzlibrary{patterns}
 \setcounter{MaxMatrixCols}{20}
\usepackage{txfonts}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 
\path[use as bounding box] (2, -4) rectangle (10, 11);
% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green!40!black,fill=green!10!white, inner sep = 3pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!10!white, inner sep = 3pt}};

\tikzset{variable_node_style1/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!10!white, inner sep = 3pt}};
\tikzset{check_node_style1/.style={circle,draw=blue!50!black,fill=blue!10!white, inner sep = 3pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};


\draw [dashed] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle  ; 
\fill[teal!30!white] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle;

\draw [dashed] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;
\fill[lime!30!white] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;

\draw [dashed] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;
\fill[pink!30!white] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;

\draw [dashed] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;
\fill[lightgray!30!white] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;



% Variable Nodes

\node [variable_node_style, label=right:{$f$}] (c1) at (6,6) {};

\node [variable_node_style] (c11) at (5.5,3) {};
\node [variable_node_style] (c12) at (4.5,3) {};

\node [variable_node_style] (c21) at (6.5,3) {};
\node [variable_node_style] (c22) at (7.5,3) {};

\node [variable_node_style] (c31) at (5.5,9) {};
\node [variable_node_style] (c32) at (6.5,9) {};


% Check Nodes
\node [check_node_style,label=right:{$x_0$}] (x1) at (5,4) {} ;
\node [check_node_style,label=left:{$x_1$}] (x2) at (7,4) {};
\node [check_node_style,label=right:{$x_2$}] (x3) at (6,8) {};

\node [check_node_style] (x11) at (4.25,2) {};
\node [check_node_style] (x12) at (4.75,2) {};
\node [check_node_style] (x13) at (5.25,2) {};
\node [check_node_style] (x14) at (5.75,2) {};

\node [check_node_style] (x21) at (6.25,2) {};
\node [check_node_style] (x22) at (6.75,2) {};
\node [check_node_style] (x23) at (7.25,2) {};
\node [check_node_style] (x24) at (7.75,2) {};

\node [check_node_style] (x31) at (5.25,10) {};
\node [check_node_style] (x32) at (5.75,10) {};
\node [check_node_style] (x33) at (6.25,10) {};
\node [check_node_style] (x34) at (6.75,10) {};


% Edges
\path [edge_style] (x1) -- (c1);
\path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);

\path [edge_style] (x1) -- (c11);
\path [edge_style] (x1) -- (c12);

\path [edge_style] (x2) -- (c21);
\path [edge_style] (x2) -- (c22);

\path [edge_style] (x3) -- (c31);
\path [edge_style] (x3) -- (c32);

\path [edge_style] (c12) -- (x11);
\path [edge_style] (c12) -- (x12);
\path [edge_style] (c11) -- (x13);
\path [edge_style] (c11) -- (x14);

\path [edge_style] (c21) -- (x21);
\path [edge_style] (c21) -- (x22);
\path [edge_style] (c22) -- (x23);
\path [edge_style] (c22) -- (x24);

\path [edge_style] (c31) -- (x31);
\path [edge_style] (c31) -- (x32);
\path [edge_style] (c32) -- (x33);
\path [edge_style] (c32) -- (x34);



\draw  [->](5,4.25) -- (5.75,5.75);
\draw  [->](7,4.25) -- (6.25,5.75);
\draw  [->, red](6.1,6.25) -- (6.1,7.8);
\node [below] at (4.75,5) {$\boldsymbol{\theta}_{x_0\rightarrow f}$};
\node [below] at (7.25,5) {$\boldsymbol{\theta}_{x_1\rightarrow f}$};
\node [below] at (6.7,7) {\textcolor{red}{$\boldsymbol{\theta}_{f \rightarrow x_2}$}};

\draw  [<-](5.9,6.25) -- (5.9,7.8);
\node [below] at (5.2,7) {\textcolor{black}{$\boldsymbol{\theta}_{x_2\rightarrow f}$}};

\node [below] at (4.1,4) {$T_{x_0}$};
\node [below] at (7.8,4) {$T_{x_1}$};
\node [below] at (5,11) {$T_{x_2}$};

\node [below] at (5.05
,1.8) {  \large $ \cdots $};
\node [below] at (7.05
,1.8) {  \large $ \cdots $};
\node [below] at (6.05
,10.5) {  \large $ \cdots $};
%%%%%%%%%%%%%%%

\begin{scope}[shift={(-6, -7.5)}]
\node [below] at (9.1,6.37) {  \huge $ H = $};
\draw [ very thick] (15.6,8.3) -- (15.75,8.3) -- (15.75,3.7)--(15.6,3.7);
\draw [ very thick] (10.1,8.3) -- (9.95,8.3) -- (9.95,3.7)--(10.1,3.7);

\node [below] at (10.7,8.7) {  $\mathbf{t_{T_{x_0}}}$};
\node [below] at (12.5,8.7) {  $\mathbf{t_{T_{x_1}}}$};
\node [below] at (14.7,8.7) {  $\mathbf{t_{T_{x_2}}}$};
\node [below] at (11.4,8.7) { $x_0$};
\node [below] at (13.3,8.7) {$x_1$};
\node [below] at (15.5,8.7) {$x_2$};

\draw [dashed] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle;
\fill[teal!30!white] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle;

\draw [dashed] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle;
\fill[lime!30!white] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle;

\draw [dashed] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle;
\fill[pink!30!white] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle;

\draw [dashed] (10.05,3.85) -- (15.65,3.85) -- (15.65,4.35)--(10.05,4.35) -- cycle;
\fill[lightgray!30!white] (10.05,3.85) -- (15.65,3.85) -- (15.65,4.35)--(10.05,4.35) -- cycle;

\draw [dashed] (11.55,8.15) -- (15.65,8.15) -- (15.65,7)--(11.55,7) -- cycle;
\node [below] at (13.5,7.9) {\huge \textbf{0}};

\draw [dashed] (11.5,5.5) -- (10.05,5.5) -- (10.05,6.95)--(11.5,6.95) -- cycle;
\node [below] at (10.8,6.6) {\huge \textbf{0}};
\draw [dashed] (15.65,5.5) -- (13.55,5.5) -- (13.55,6.95)--(15.65,6.95) -- cycle;
\node [below] at (14.7,6.6) {\huge \textbf{0}};

\draw [dashed] (10.05,5.45) -- (13.5,5.45) -- (13.5,4.4)--(10.05,4.4) -- cycle;
\node [below] at (11.8,5.3) {\huge \textbf{0}};

\node [below] at (11.4,4.35) { $1$};
\node [below] at (13.3,4.35) {$1$};
\node [below] at (15.5,4.35) {$1$};

\node [below] at (10.8,4.37) {  \large \bf 0};
\node [below] at (12.5,4.37) {  \large \bf 0};
\node [below] at (14.5,4.37) {  \large \bf 0};

\node [below] at (10.8,7.9) {  \large $ H_{T_{x_0}} $};
\node [below] at (12.6,6.6) {  \large $ H_{T_{x_1}} $};
\node [below] at (14.7,5.2) {  \large $ H_{T_{x_2}} $};

\node [below] at (5.05,1.8) {  \large $ \cdots $};
\node [below] at (7.05,1.8) {  \large $ \cdots $};
\node [below] at (6.05,10.5) {  \large $ \cdots $};
\end{scope}



\end{tikzpicture}
 \end{document}

==> Images/combined_diagrams2.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\usetikzlibrary{patterns}
 \setcounter{MaxMatrixCols}{20}
\usepackage{txfonts}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 
\path[use as bounding box] (2, -4) rectangle (10.7, 11);

\draw [dashed] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle  ; 
\fill[teal!30!white] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle;

\draw [dashed] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;
\fill[lime!30!white] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;

\draw [dashed] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;
\fill[pink!30!white] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;

\draw [dashed] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;
\fill[lightgray!30!white] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;

% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green!40!black,fill=green!10!white, inner sep = 3pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, inner sep = 3pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

% Variable Nodes

\node [check_node_style, label=right:{$x$}] (c1) at (6,6) {};

\node [check_node_style] (c11) at (5.5,3) {};
\node [check_node_style] (c12) at (4.5,3) {};

\node [check_node_style] (c21) at (6.5,3) {};
\node [check_node_style] (c22) at (7.5,3) {};

\node [check_node_style] (c31) at (5.5,9) {};
\node [check_node_style] (c32) at (6.5,9) {};


% Check Nodes
\node [variable_node_style,label=right:{$f_0$}] (x1) at (5,4) {};
\node [variable_node_style,label=left:{$f_1$}] (x2) at (7,4) {};
\node [variable_node_style,label=right:{$f_2$}] (x3) at (6,8) {};

\node [variable_node_style] (x11) at (4.25,2) {};
\node [variable_node_style] (x12) at (4.75,2) {};
\node [variable_node_style] (x13) at (5.25,2) {};
\node [variable_node_style] (x14) at (5.75,2) {};

\node [variable_node_style] (x21) at (6.25,2) {};
\node [variable_node_style] (x22) at (6.75,2) {};
\node [variable_node_style] (x23) at (7.25,2) {};
\node [variable_node_style] (x24) at (7.75,2) {};

\node [variable_node_style] (x31) at (5.25,10) {};
\node [variable_node_style] (x32) at (5.75,10) {};
\node [variable_node_style] (x33) at (6.25,10) {};
\node [variable_node_style] (x34) at (6.75,10) {};


% Edges
\path [edge_style] (x1) -- (c1);
\path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);

\path [edge_style] (x1) -- (c11);
\path [edge_style] (x1) -- (c12);

\path [edge_style] (x2) -- (c21);
\path [edge_style] (x2) -- (c22);

\path [edge_style] (x3) -- (c31);
\path [edge_style] (x3) -- (c32);

\path [edge_style] (c12) -- (x11);
\path [edge_style] (c12) -- (x12);
\path [edge_style] (c11) -- (x13);
\path [edge_style] (c11) -- (x14);

\path [edge_style] (c21) -- (x21);
\path [edge_style] (c21) -- (x22);
\path [edge_style] (c22) -- (x23);
\path [edge_style] (c22) -- (x24);

\path [edge_style] (c31) -- (x31);
\path [edge_style] (c31) -- (x32);
\path [edge_style] (c32) -- (x33);
\path [edge_style] (c32) -- (x34);


\draw  [->](5,4.25) -- (5.75,5.75);
\draw  [->](7,4.25) -- (6.25,5.75);
\draw  [<-](5.9,6.25) -- (5.9,7.8);
\node [below] at (4.75,5) {$\boldsymbol{\theta}_{f_0 \rightarrow x}$};
\node [below] at (7.25,5) {$\boldsymbol{\theta}_{f_1 \rightarrow x}$};
\node [below] at (5.2,7) {$\boldsymbol{\theta}_{f_2 \rightarrow x}$};

\draw  [->, color = red](6.1,6.25) -- (6.1,7.8);

\node [below] at (6.7,7) {\textcolor{red}{$\boldsymbol{\theta}_{x \rightarrow f_2}$}};

\node [below] at (4.1,4) {$T_{f_0}$};
\node [below] at (7.8,4) {$T_{f_1}$};
\node [below] at (5,11) {$T_{f_2}$};


\node [below] at (5.05
,1.8) {  \large $ \cdots $};
\node [below] at (7.05
,1.8) {  \large $ \cdots $};
\node [below] at (6.05
,10.5) {  \large $ \cdots $};
%%%%%%%%

%%%%%%%%%%%%%%%
\begin{scope}[shift={(-6, -7.5)}]
\node [below] at (9.1,6.37) {  \huge $ H = $};
\draw [ very thick] (16.3,8.3) -- (16.45,8.3) -- (16.45,4.2)--(16.3,4.2)   ;
\draw [ very thick] (10.1,8.3) -- (9.95,8.3) -- (9.95,4.2)--(10.1,4.2)  ;


 \draw [dashed] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle  ;
 \fill[teal!30!white] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle  ;

  \draw [dashed] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle  ;
 \fill[lime!30!white] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle  ;

\draw [dashed] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle  ;
\fill[pink!30!white] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle  ;








\draw [dashed] (11.55,8.15) -- (15.65,8.15) -- (15.65,7)--(11.55,7) -- cycle  ;
\node [below] at (13.5,7.9) {\huge \textbf{0}};

\draw [dashed] (11.5,5.5) -- (10.05,5.5) -- (10.05,6.95)--(11.5,6.95) -- cycle  ;
\node [below] at (10.8,6.6) {\huge \textbf{0}};
\draw [dashed] (15.65,5.5) -- (13.55,5.5) -- (13.55,6.95)--(15.65,6.95) -- cycle  ;
\node [below] at (14.7,6.6) {\huge \textbf{0}};

\draw [dashed] (10.05,5.45) -- (13.5,5.45) -- (13.5,4.4)--(10.05,4.4) -- cycle  ;
\node [below] at (11.8,5.3) {\huge \textbf{0}};



\node [below] at (10.8,7.9) {  \large $ H_{T_{f_0}} $};
\node [below] at (12.6,6.6) {  \large $ H_{T_{f_1}} $};
\node [below] at (14.7
,5.2) {  \large $ H_{T_{f_2}} $};


\node [below] at (5.05
,1.8) {  \large $ \cdots $};
\node [below] at (7.05
,1.8) {  \large $ \cdots $};
\node [below] at (6.05
,10.5) {  \large $ \cdots $};

\draw [dashed] (16.3,4.45) -- (15.7,4.45) -- (15.7,8.15)--(16.3,8.15) -- cycle  ;
\fill[lightgray!30!white] (16.3,4.45) -- (15.7,4.45) -- (15.7,8.15)--(16.3,8.15) -- cycle ;

\node [below] at (16
,8.6) {  \large $ x $};

\node [below] at (16
,8) { \Large \textbf{0}};
\node [below] at (16
,7.5) {  $ 1 $};

\node [below] at (16
,6.7) { \Large \textbf{0}};
\node [below] at (16
,6) {  $ 1 $};

\node [below] at (16
,5.5) { \Large \textbf{0}};
\node [below] at (16
,4.85) {  $ 1 $};

\node [below] at (10.7,8.7) {  $\mathbf{t_{T_{f_0}}}$};
\node [below] at (12.5,8.7) {  $\mathbf{t_{T_{f_1}}}$};
\node [below] at (14.7,8.7) {  $\mathbf{t_{T_{f_2}}}$};
\end{scope}

\end{tikzpicture}
 \end{document}

==> Images/courbe_shortened.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{E}_\text{b}\text{/N}_\text{0}\text{ in dB}$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.3\\
2.5	0.12\\
3	0.04\\
3.5	0.009\\
4	0.0017\\
4.5	0.00022\\
};
\addlegendentry{Polar, R = 0.75, SCL}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.529548907868248\\
2.5	0.15740189339338\\
3	0.0405920537679384\\
3.5	0.00892711413988581\\
4	0.00164216116081085\\
4.5	0.000247242334770515\\
};
\addlegendentry{Polar, R = 0.75, TUB}

\addplot [color=blue, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.18\\
2.5	0.08\\
3	0.02\\
3.5	0.0035\\
4	0.00055\\
4.5	7e-05\\
};
\addlegendentry{PAC, R = 0.75, SCL}

\addplot [color=blue, dashed, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.136665298686702\\
2.5	0.040622077498101\\
3	0.010475944846783\\
3.5	0.00230389809554912\\
4	0.000423806832946492\\
4.5	6.38079826572255e-05\\
};
\addlegendentry{PAC, R = 0.75, TUB}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.03\\
2.5	0.008\\
3	0.0012\\
3.5	0.00019\\
4	1.3e-05\\
4.5	9e-07\\
};
\addlegendentry{Polar, R = 0.5, SCL}

\addplot [color=red, dashed, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0248691686667239\\
2.5	0.00501597820282615\\
3	0.000837367392462473\\
3.5	0.000113071095279266\\
4	1.20351096389319e-05\\
4.5	9.80909275893274e-07\\
};
\addlegendentry{Polar, R = 0.5, TUB}

\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.019\\
2.5	0.0031\\
3	0.0003\\
3.5	2.6e-05\\
4	1.2e-06\\
4.5	0\\
};
\addlegendentry{PAC, R = 0.5, SCL}

\addplot [color=blue, dashed, line width=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.000991719696234056\\
2.5	0.00020002455435028\\
3	3.33920987556108e-05\\
3.5	4.50898997734682e-06\\
4	4.79929805262661e-07\\
4.5	3.91161868801702e-08\\
};
\addlegendentry{PAC, R = 0.5, TUB}

\end{axis}
\end{tikzpicture}%

==> Images/decoding_graph_u3_complete.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsthm}
\usetikzlibrary{matrix,calc,shapes,decorations,arrows,positioning,fit}
\usepackage{amsmath,amssymb}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usetikzlibrary{patterns}
\usepackage{cancel}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 

% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!30!white, inner sep = 4pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, inner sep = 4pt}};
\tikzset{hidden_check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, pattern=north west lines,pattern color=blue!50!white, inner sep = 4pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

\tikzset{punctured_check_node_style/.style={circle,draw=yellow!40!black,fill=yellow!30!black, pattern=north west lines,pattern color=yellow!70!black, inner sep = 4pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

% Variable Nodes

\node [hidden_check_node_style, label=right:{}] (c1) at (7.5,6) {};

\node [variable_node_style] (c11) at (1,3) {};
\node [variable_node_style] (c12) at (5,3) {};

\node [variable_node_style] (c21) at (10,3) {};
\node [variable_node_style] (c22) at (14,3) {};

\node [variable_node_style] (cc13) at (0,1) {};
\node [variable_node_style] (cc14) at (2,1) {};

\node [variable_node_style] (cc11) at (4,1) {};
\node [variable_node_style] (cc12) at (6,1) {};

\node [variable_node_style] (cc21) at (9,1) {};
\node [variable_node_style] (cc22) at (11,1) {};
\node [variable_node_style] (cc23) at (13,1) {};
\node [variable_node_style] (cc24) at (15,1) {};

\node [variable_node_style,label=right:{}] (f1) at (3,5) {} ;
\node [variable_node_style,label=right:{}] (f2) at (12,5) {};
%%
\node [below] at (-0.7,1.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1  \\ 
 X \\
\end{pmatrix}$}$}};

\node [below] at (1.3,1.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 X \\
\end{pmatrix}$}$}};



\node [below] at (3.3,1.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 X  \\
\end{pmatrix}$}$}};

\node [below] at (5.3,1.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 X  \\
\end{pmatrix}$}$}};

\node [below] at (8.3,1.8) {\textcolor{yellow!40!black}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 1  \\
\end{pmatrix}$}$}};

\node [below] at (10.3,1.8) {\textcolor{yellow!40!black}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 1  \\
\end{pmatrix}$}$}};

\node [below] at (12.3,1.8) {\textcolor{yellow!40!black}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 1 \\
\end{pmatrix}$}$}};

\node [below] at (14.3,1.8) {\textcolor{yellow!40!black}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 1  \\
\end{pmatrix}$}$}};
%%

\node [below] at (1.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1 + X^2  \\ 
 2X  \\
\end{pmatrix}$}$}};

\node [below] at (4.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1 + X^2   \\ 
 2X  \\
\end{pmatrix}$}$}};

\node [below] at (10.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 2   \\ 
 2  \\
\end{pmatrix}$}$}};

\node [below] at (13.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 2   \\ 
 2  \\
\end{pmatrix}$}$}};
%%

\node [below] at (4.5,6.5) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
1 +2 X^2 + \cancel{X^4 } \\ 
 4X^2 \\
\end{pmatrix}$}$}};

\node [below] at (11,6.5) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 4    \\ 
 4 \\
\end{pmatrix}$}$}};
%%
\node [below] at (7.5,9) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 A_8^2(\mathcal{CP}_8([0,0,0], 0))   \\ 
 A_8^2(\mathcal{CP}_8([0,0,0], 1))  \\
\end{pmatrix} = \begin{pmatrix}
  \frac{1}{4}(4 + 8 X^2)  \\ 
 \frac{1}{4} (16X^2)  \\
\end{pmatrix}$}$}};
% Check Nodes
\node [hidden_check_node_style,label=right:{}] (x1) at (3,4) {} ;
\node [hidden_check_node_style,label=right:{}] (x2) at (12,4) {};
\node [variable_node_style,label=right:{}] (x3) at (7.5,7) {};
\node [hidden_check_node_style,label=right:{$u_3$}] (xf) at (7.5,8) {};
\node [check_node_style,label=right:{$x_1$}] (x11) at (4,2) {};
\node [check_node_style,label=right:{$x_5$}] (x12) at (6,2) {};
\node [check_node_style,label=right:{$x_3$}] (x13) at (0,2) {};
\node [check_node_style,label=right:{$x_7$}] (x14) at (2,2) {};

\node [punctured_check_node_style,label=right:{$x_0$}] (x21) at (9,2) {};
\node [punctured_check_node_style,label=right:{$x_4$}] (x22) at (11,2) {};
\node [punctured_check_node_style,label=right:{$x_2$}] (x23) at (13,2) {};
\node [punctured_check_node_style,label=right:{$x_6$}] (x24) at (15,2) {};




% Edges
% \path [edge_style] (x1) -- (c1);
% \path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);

\path [edge_style] (x1) -- (c11);
\path [edge_style] (x1) -- (c12);

\path [edge_style] (x2) -- (c21);
\path [edge_style] (x2) -- (c22);



\path [edge_style] (c12) -- (x11);
\path [edge_style] (c12) -- (x12);
\path [edge_style] (c11) -- (x13);
\path [edge_style] (c11) -- (x14);

\path [edge_style] (c21) -- (x21);
\path [edge_style] (c21) -- (x22);
\path [edge_style] (c22) -- (x23);
\path [edge_style] (c22) -- (x24);

\path [edge_style] (cc11) -- (x11);
\path [edge_style] (cc12) -- (x12);
\path [edge_style] (cc13) -- (x13);
\path [edge_style] (cc14) -- (x14);

\path [edge_style] (cc21) -- (x21);
\path [edge_style] (cc22) -- (x22);
\path [edge_style] (cc23) -- (x23);
\path [edge_style] (cc24) -- (x24);


\path [edge_style] (x2) -- (f2);
\path [edge_style] (x1) -- (f1);

 \path [edge_style] (f1) -- (c1);
 \path [edge_style] (f2) -- (c1);
  \path [edge_style] (xf) -- (x3);

% \draw [dashed] (-0.5,3.5) -- (2.5,3.5) -- (2.5,1.5)--(-0.5,1.5) -- cycle  ; 
% \node [below] at (2.75,3.75) {$(a)$};

% \draw [dashed] (9.5,4.5) -- (14.5,4.5) -- (14.5,2.5)--(9.5,2.5) -- cycle  ; 
% \node [below] at (10.25,5) {$(b)$};

%% arrows 
\draw  [->] [color=red](0,2.25) -- (0.75,3);
\draw  [->] [color=red](2,2.25) -- (1.25,3);

\draw  [->] [color=red](4,2.25) -- (4.75,3);
\draw  [->] [color=red](6,2.25) -- (5.25,3);

\draw  [->] [color=red](9,2.25) -- (9.75,3);
\draw  [->] [color=red](11,2.25) -- (10.25,3);

\draw  [->] [color=red](13,2.25) -- (13.75,3);
\draw  [->] [color=red](15,2.25) -- (14.25,3);

%%
\draw  [->] [color=red](1.25,3.25) -- (2.75,4);
\draw  [->] [color=red](4.75,3.25) -- (3.25,4);

\draw  [->] [color=red](10.25,3.25) -- (11.75,4);
\draw  [->] [color=red](13.75,3.25) -- (12.25,4);

%%
\draw  [->] [color=red](3.25,5.25) -- (7.25,6.15);
\draw  [->] [color=red](11.75,5.25) -- (7.75,6.15);
%%
\draw  [->] [color=red](-0.25,1.25) -- (-0.25,1.75);
\draw  [->] [color=red](1.75,1.25) -- (1.75,1.75);
\draw  [->] [color=red](3.75,1.25) -- (3.75,1.75);
\draw  [->] [color=red](5.75,1.25) -- (5.75,1.75);
\draw  [->] [color=red](8.75,1.25) -- (8.75,1.75);
\draw  [->] [color=red](10.75,1.25) -- (10.75,1.75);
\draw  [->] [color=red](12.75,1.25) -- (12.75,1.75);
\draw  [->] [color=red](14.75,1.25) -- (14.75,1.75);

\draw  [->] [color=red](7.3,7.3) -- (7.3,7.8);

%% Legend 
\node [variable_node_style, label=right:{Parity node}] (x11) at (12,7.5) {};
\node [check_node_style, label=right:{Variable node}] (x11) at (12,7) {};
\node [hidden_check_node_style, label=right:{Hidden variable node}] (x11) at (12,6.5) {};

\node [punctured_check_node_style, label=right:{Punctured variable node}] (x11) at (12,6) {};

%%
%%
% \node [below] at (0,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0  \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (2,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1 \\
% \end{pmatrix}$}$}};



% \node [below] at (4,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (6,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (9,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (11,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (13,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (15,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};
% %%

% \node [below] at (1.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (4.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (10.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (13.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};
% %%

% \node [below] at (4.5,7.3) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
% 1   \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (11,7.3) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  1 \\
% \end{pmatrix}$}$}};
% %%
% \node [below] at (7.5,9.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  2   \\ 
%  2  \\
% \end{pmatrix}$}$}};


\end{tikzpicture}
 \end{document}

==> Images/decoding_graph_u3_mu.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsthm}
\usetikzlibrary{matrix,calc,shapes,decorations,arrows,positioning,fit}
\usepackage{amsmath,amssymb}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usetikzlibrary{patterns}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 

% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!30!white, inner sep = 4pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, inner sep = 4pt}};
\tikzset{hidden_check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, pattern=north west lines,pattern color=blue!50!white, inner sep = 4pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

% Variable Nodes

\node [hidden_check_node_style, label=right:{}] (c1) at (7.5,6) {};

\node [variable_node_style] (c11) at (1,3) {};
\node [variable_node_style] (c12) at (5,3) {};

\node [variable_node_style] (c21) at (10,3) {};
\node [variable_node_style] (c22) at (14,3) {};

\node [variable_node_style] (cc13) at (0,1) {};
\node [variable_node_style] (cc14) at (2,1) {};

\node [variable_node_style] (cc11) at (4,1) {};
\node [variable_node_style] (cc12) at (6,1) {};

\node [variable_node_style] (cc21) at (9,1) {};
\node [variable_node_style] (cc22) at (11,1) {};
\node [variable_node_style] (cc23) at (13,1) {};
\node [variable_node_style] (cc24) at (15,1) {};

\node [variable_node_style,label=right:{}] (f1) at (3,5) {} ;
\node [variable_node_style,label=right:{}] (f2) at (12,5) {};
%%
\node [below] at (0,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0  \\ 
 \infty  \\
\end{pmatrix}$}$}};

\node [below] at (2,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 \infty \\
\end{pmatrix}$}$}};



\node [below] at (4,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 0  \\
\end{pmatrix}$}$}};

\node [below] at (6,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 1  \\
\end{pmatrix}$}$}};

\node [below] at (9,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 0  \\
\end{pmatrix}$}$}};

\node [below] at (11,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 1  \\
\end{pmatrix}$}$}};

\node [below] at (13,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 1 \\
\end{pmatrix}$}$}};

\node [below] at (15,0.8) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 1  \\
\end{pmatrix}$}$}};
%%

\node [below] at (1.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 \infty  \\
\end{pmatrix}$}$}};

\node [below] at (4.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 0  \\
\end{pmatrix}$}$}};

\node [below] at (10.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 0  \\
\end{pmatrix}$}$}};

\node [below] at (13.5,4.25) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 0   \\ 
 1  \\
\end{pmatrix}$}$}};
%%

\node [below] at (4.5,6.5) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
1   \\ 
 \infty \\
\end{pmatrix}$}$}};

\node [below] at (11,6.5) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 1   \\ 
 1 \\
\end{pmatrix}$}$}};
%%
\node [below] at (7.5,9) {\textcolor{red}{$\text{\footnotesize $ \begin{pmatrix}
 2   \\ 
 \infty  \\
\end{pmatrix}$}$}};
% Check Nodes
\node [hidden_check_node_style,label=right:{$ \quad v_0$}] (x1) at (3,4) {} ;
\node [hidden_check_node_style,label=right:{$v_1$}] (x2) at (12,4) {};
\node [variable_node_style,label=right:{}] (x3) at (7.5,7) {};
\node [hidden_check_node_style,label=right:{$u_3$}] (xf) at (7.5,8) {};
\node [check_node_style,label=right:{$x_1$}] (x11) at (4,2) {};
\node [check_node_style,label=right:{$x_5$}] (x12) at (6,2) {};
\node [check_node_style,label=right:{$x_3$}] (x13) at (0,2) {};
\node [check_node_style,label=right:{$x_7$}] (x14) at (2,2) {};

\node [check_node_style,label=right:{$x_0$}] (x21) at (9,2) {};
\node [check_node_style,label=right:{$x_4$}] (x22) at (11,2) {};
\node [check_node_style,label=right:{$x_2$}] (x23) at (13,2) {};
\node [check_node_style,label=right:{$x_6$}] (x24) at (15,2) {};




% Edges
% \path [edge_style] (x1) -- (c1);
% \path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);

\path [edge_style] (x1) -- (c11);
\path [edge_style] (x1) -- (c12);

\path [edge_style] (x2) -- (c21);
\path [edge_style] (x2) -- (c22);



\path [edge_style] (c12) -- (x11);
\path [edge_style] (c12) -- (x12);
\path [edge_style] (c11) -- (x13);
\path [edge_style] (c11) -- (x14);

\path [edge_style] (c21) -- (x21);
\path [edge_style] (c21) -- (x22);
\path [edge_style] (c22) -- (x23);
\path [edge_style] (c22) -- (x24);

\path [edge_style] (cc11) -- (x11);
\path [edge_style] (cc12) -- (x12);
\path [edge_style] (cc13) -- (x13);
\path [edge_style] (cc14) -- (x14);

\path [edge_style] (cc21) -- (x21);
\path [edge_style] (cc22) -- (x22);
\path [edge_style] (cc23) -- (x23);
\path [edge_style] (cc24) -- (x24);


\path [edge_style] (x2) -- (f2);
\path [edge_style] (x1) -- (f1);

 \path [edge_style] (f1) -- (c1);
 \path [edge_style] (f2) -- (c1);
  \path [edge_style] (xf) -- (x3);

% \draw [dashed] (-0.5,3.5) -- (2.5,3.5) -- (2.5,1.5)--(-0.5,1.5) -- cycle  ; 
% \node [below] at (2.75,3.75) {$(a)$};

% \draw [dashed] (9.5,4.5) -- (14.5,4.5) -- (14.5,2.5)--(9.5,2.5) -- cycle  ; 
% \node [below] at (10.25,5) {$(b)$};

%% arrows 
\draw  [->] [color=red](0,2.25) -- (0.75,3);
\draw  [->] [color=red](2,2.25) -- (1.25,3);

\draw  [->] [color=red](4,2.25) -- (4.75,3);
\draw  [->] [color=red](6,2.25) -- (5.25,3);

\draw  [->] [color=red](9,2.25) -- (9.75,3);
\draw  [->] [color=red](11,2.25) -- (10.25,3);

\draw  [->] [color=red](13,2.25) -- (13.75,3);
\draw  [->] [color=red](15,2.25) -- (14.25,3);

%%
\draw  [->] [color=red](1.25,3.25) -- (2.75,4);
\draw  [->] [color=red](4.75,3.25) -- (3.25,4);

\draw  [->] [color=red](10.25,3.25) -- (11.75,4);
\draw  [->] [color=red](13.75,3.25) -- (12.25,4);

%%
\draw  [->] [color=red](3.25,5.25) -- (7.25,6.15);
\draw  [->] [color=red](11.75,5.25) -- (7.75,6.15);
%%
\draw  [->] [color=red](-0.25,1.25) -- (-0.25,1.75);
\draw  [->] [color=red](1.75,1.25) -- (1.75,1.75);
\draw  [->] [color=red](3.75,1.25) -- (3.75,1.75);
\draw  [->] [color=red](5.75,1.25) -- (5.75,1.75);
\draw  [->] [color=red](8.75,1.25) -- (8.75,1.75);
\draw  [->] [color=red](10.75,1.25) -- (10.75,1.75);
\draw  [->] [color=red](12.75,1.25) -- (12.75,1.75);
\draw  [->] [color=red](14.75,1.25) -- (14.75,1.75);

%% Legend 
\node [variable_node_style, label=right:{Parity node}] (x11) at (12,7) {};
\node [check_node_style, label=right:{Variable node}] (x11) at (12,6.5) {};
\node [hidden_check_node_style, label=right:{Hidden variable node}] (x11) at (12,6) {};

%%
%%
% \node [below] at (0,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0  \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (2,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1 \\
% \end{pmatrix}$}$}};



% \node [below] at (4,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (6,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (9,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (11,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (13,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (15,0.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};
% %%

% \node [below] at (1.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};

% \node [below] at (4.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (10.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  0  \\
% \end{pmatrix}$}$}};

% \node [below] at (13.5,5) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  0   \\ 
%  1  \\
% \end{pmatrix}$}$}};
% %%

% \node [below] at (4.5,7.3) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
% 1   \\ 
%  1 \\
% \end{pmatrix}$}$}};

% \node [below] at (11,7.3) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  1   \\ 
%  1 \\
% \end{pmatrix}$}$}};
% %%
% \node [below] at (7.5,9.8) {\textcolor{green!50!black}{$\text{\footnotesize $ \begin{pmatrix}
%  2   \\ 
%  2  \\
% \end{pmatrix}$}$}};


\end{tikzpicture}
 \end{document}

==> Images/first_diagram.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\usetikzlibrary{patterns}
 \setcounter{MaxMatrixCols}{20}
\usepackage{txfonts}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 
\path[use as bounding box] (3.5, 1) rectangle (16, 11);
% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green!40!black,fill=green!10!white, inner sep = 3pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!10!white, inner sep = 3pt}};

\tikzset{variable_node_style1/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!10!white, inner sep = 3pt}};
\tikzset{check_node_style1/.style={circle,draw=blue!50!black,fill=blue!10!white, inner sep = 3pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};


\draw [dashed] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle  ; 
\fill[teal!30!white] (4.1,3.5) -- (5.9,3.5) -- (5.9,1.5)--(4.1,1.5) -- cycle;

\draw [dashed] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;
\fill[lime!30!white] (6.1,3.5) -- (7.9,3.5) -- (7.9,1.5)--(6.1,1.5) -- cycle;

\draw [dashed] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;
\fill[pink!30!white] (5.1,8.5) -- (6.9,8.5) -- (6.9,10.5)--(5.1,10.5) -- cycle  ;

\draw [dashed] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;
\fill[lightgray!30!white] (4.5,8.2) -- (7.5,8.2) -- (7.5,3.8)--(4.5,3.8) -- cycle  ;



% Variable Nodes

\node [variable_node_style, label=right:{$f$}] (c1) at (6,6) {};

\node [variable_node_style] (c11) at (5.5,3) {};
\node [variable_node_style] (c12) at (4.5,3) {};

\node [variable_node_style] (c21) at (6.5,3) {};
\node [variable_node_style] (c22) at (7.5,3) {};

\node [variable_node_style] (c31) at (5.5,9) {};
\node [variable_node_style] (c32) at (6.5,9) {};


% Check Nodes
\node [check_node_style,label=right:{$x_0$}] (x1) at (5,4) {} ;
\node [check_node_style,label=left:{$x_1$}] (x2) at (7,4) {};
\node [check_node_style,label=right:{$x_2$}] (x3) at (6,8) {};

\node [check_node_style] (x11) at (4.25,2) {};
\node [check_node_style] (x12) at (4.75,2) {};
\node [check_node_style] (x13) at (5.25,2) {};
\node [check_node_style] (x14) at (5.75,2) {};

\node [check_node_style] (x21) at (6.25,2) {};
\node [check_node_style] (x22) at (6.75,2) {};
\node [check_node_style] (x23) at (7.25,2) {};
\node [check_node_style] (x24) at (7.75,2) {};

\node [check_node_style] (x31) at (5.25,10) {};
\node [check_node_style] (x32) at (5.75,10) {};
\node [check_node_style] (x33) at (6.25,10) {};
\node [check_node_style] (x34) at (6.75,10) {};


% Edges
\path [edge_style] (x1) -- (c1);
\path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);

\path [edge_style] (x1) -- (c11);
\path [edge_style] (x1) -- (c12);

\path [edge_style] (x2) -- (c21);
\path [edge_style] (x2) -- (c22);

\path [edge_style] (x3) -- (c31);
\path [edge_style] (x3) -- (c32);

\path [edge_style] (c12) -- (x11);
\path [edge_style] (c12) -- (x12);
\path [edge_style] (c11) -- (x13);
\path [edge_style] (c11) -- (x14);

\path [edge_style] (c21) -- (x21);
\path [edge_style] (c21) -- (x22);
\path [edge_style] (c22) -- (x23);
\path [edge_style] (c22) -- (x24);

\path [edge_style] (c31) -- (x31);
\path [edge_style] (c31) -- (x32);
\path [edge_style] (c32) -- (x33);
\path [edge_style] (c32) -- (x34);



\draw  [->](5,4.25) -- (5.75,5.75);
\draw  [->](7,4.25) -- (6.25,5.75);
\draw  [->, red](6.1,6.25) -- (6.1,7.8);
\node [below] at (4.75,5) {$\boldsymbol{\theta}_{x_0\rightarrow f}$};
\node [below] at (7.25,5) {$\boldsymbol{\theta}_{x_1\rightarrow f}$};
\node [below] at (6.7,7) {\textcolor{red}{$\boldsymbol{\theta}_{f \rightarrow x_2}$}};

\draw  [<-](5.9,6.25) -- (5.9,7.8);
\node [below] at (5.2,7) {\textcolor{black}{$\boldsymbol{\theta}_{x_2\rightarrow f}$}};

\node [below] at (4.1,4) {$T_{x_0}$};
\node [below] at (7.8,4) {$T_{x_1}$};
\node [below] at (5,11) {$T_{x_2}$};

\node [below] at (5.05
,1.8) {  \large $ \cdots $};
\node [below] at (7.05
,1.8) {  \large $ \cdots $};
\node [below] at (6.05
,10.5) {  \large $ \cdots $};
%%%%%%%%%%%%%%%

\node [below] at (9.1,6.37) {  \huge $ H = $};
\draw [ very thick] (15.6,8.3) -- (15.75,8.3) -- (15.75,3.7)--(15.6,3.7)   ;
\draw [ very thick] (10.1,8.3) -- (9.95,8.3) -- (9.95,3.7)--(10.1,3.7)  ;

\node [below] at (10.7,8.7) {  $\mathbf{v_{T_{x_0}}}$};
\node [below] at (12.5,8.7) {  $\mathbf{v_{T_{x_1}}}$};
\node [below] at (14.7,8.7) {  $\mathbf{v_{T_{x_2}}}$};
\node [below] at (11.4,8.7) { $x_0$};
\node [below] at (13.3,8.7) {$x_1$};
\node [below] at (15.5,8.7) {$x_2$};

 \draw [dashed] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle  ;
 \fill[teal!30!white] (10.05,8.15) -- (11.5,8.15) -- (11.5,7)--(10.05,7) -- cycle  ;

  \draw [dashed] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle  ;
 \fill[lime!30!white] (11.55,5.5) -- (13.5,5.5) -- (13.5,6.95)--(11.55,6.95) -- cycle  ;

\draw [dashed] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle  ;
\fill[pink!30!white] (13.55,5.45) -- (15.65,5.45) -- (15.65,4.4)--(13.55,4.4) -- cycle  ;

\draw [dashed] (10.05,3.85) -- (15.65,3.85) -- (15.65,4.35)--(10.05,4.35) -- cycle  ;
\fill[lightgray!30!white] (10.05,3.85) -- (15.65,3.85) -- (15.65,4.35)--(10.05,4.35) -- cycle  ;






\draw [dashed] (11.55,8.15) -- (15.65,8.15) -- (15.65,7)--(11.55,7) -- cycle  ;
\node [below] at (13.5,7.9) {\huge \textbf{0}};

\draw [dashed] (11.5,5.5) -- (10.05,5.5) -- (10.05,6.95)--(11.5,6.95) -- cycle  ;
\node [below] at (10.8,6.6) {\huge \textbf{0}};
\draw [dashed] (15.65,5.5) -- (13.55,5.5) -- (13.55,6.95)--(15.65,6.95) -- cycle  ;
\node [below] at (14.7,6.6) {\huge \textbf{0}};

\draw [dashed] (10.05,5.45) -- (13.5,5.45) -- (13.5,4.4)--(10.05,4.4) -- cycle  ;
\node [below] at (11.8,5.3) {\huge \textbf{0}};

\node [below] at (11.4,4.35) { $1$};
\node [below] at (13.3,4.35) {$1$};
\node [below] at (15.5,4.35) {$1$};

\node [below] at (10.8,4.37) {  \large \bf 0};
\node [below] at (12.5,4.37) {  \large \bf 0};
\node [below] at (14.5,4.37) {  \large \bf 0};


\node [below] at (10.8,7.9) {  \large $ H_{T_{x_0}} $};
\node [below] at (12.6,6.6) {  \large $ H_{T_{x_1}} $};
\node [below] at (14.7
,5.2) {  \large $ H_{T_{x_2}} $};


\node [below] at (5.05
,1.8) {  \large $ \cdots $};
\node [below] at (7.05
,1.8) {  \large $ \cdots $};
\node [below] at (6.05
,10.5) {  \large $ \cdots $};

\end{tikzpicture}
 \end{document}

==> Images/matrix.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
 \setcounter{MaxMatrixCols}{20}
\newcommand{\myRectangle}[6]{% #1 = x, #2 = y, #3 = largeur, #4 = hauteur, #5 = couleur de ligne, #6 = couleur de remplissage
  \draw[#5, fill=#6] (#1,#2) rectangle (#1+#3,#2+#4);
}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 
\myRectangle{0.45}{-1.78}{8}{0.33}{green!30!white}{green!30!white}
\myRectangle{0.45}{1.55}{8}{0.33}{green!30!white}{green!30!white}

\myRectangle{4.15}{-1.7}{0.33}{6.6}{green!30!white}{green!30!white}
\myRectangle{8.35}{-1.7}{0.33}{6.6}{green!30!white}{green!30!white}


  
\node [below] at (-1,5) {$
\begin{matrix}
u_0  \\
u_1  \\
u_2  \\
u_3  \\
u_4  \\
u_5  \\
\textcolor{red}{u_6}\\
\textcolor{green!70!black}{u_7} \\
u_8\\
\textcolor{red}{u_9} \\
\textcolor{blue}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{blue}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{green!70!black}{u_{15}} 
\end{matrix}
$};

\node [below] at (4.6,5) {$
\begin{pmatrix}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{pmatrix}
$};

\end{tikzpicture}
 \end{document}

==> Images/parity_node.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
\DeclareMathOperator*{\summ}{\sum}
\DeclareMathOperator*{\prodd}{\prod}
\begin{document}
\pagecolor{white}

\begin{tikzpicture} 

% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!30!white, inner sep = 3pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, inner sep = 3pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

% Variable Nodes

\node [variable_node_style, label=right:{$f$}] (c1) at (6,6) {};



% Check Nodes
\node [check_node_style,label=right:{$x_1$}] (x1) at (5,4) {} ;
\node [check_node_style,label=right:{$x_2$}] (x2) at (7,4) {};
\node [check_node_style,label=right:{$x$}] (x3) at (6,8) {};


% Edges
\path [edge_style] (x1) -- (c1);
\path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);








\draw  [->](5,4.25) -- (5.75,5.75);
\draw  [->](7,4.25) -- (6.25,5.75);
\draw  [->](5.9,6.25) -- (5.9,7.8);
\node [below] at (4.6,5) {$\boldsymbol{\mu}_{x_1}$};
\node [below] at (7.4,5) {$\boldsymbol{\mu}_{x_2}$};
\node [below] at (5.2,7) {$\boldsymbol{\mu}_x$};


\end{tikzpicture}
 \end{document}

==> Images/scheme.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usepackage{array}
\usepackage{tabularray}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}
 \setcounter{MaxMatrixCols}{20}
\usetikzlibrary{matrix}


\begin{document}
\pagecolor{white}

\begin{tikzpicture} 
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=black,fill=white!30!white, inner sep = 2pt}};


\tikzset{min_node_style/.style={regular polygon,regular polygon sides=4,draw=black,fill=green!30!white, inner sep = 2pt}};

\tikzset{blue_node_style/.style={circle,draw=white,fill=blue, inner sep = 3pt}};
\tikzset{green_node_style/.style={circle,draw=white,fill=green, inner sep = 3pt}};
\tikzset{red_node_style/.style={circle,draw=white,fill=red, inner sep = 3pt}};

\node [below] at (1,5) {$
\begin{pmatrix}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 
\end{pmatrix}
$};

\node [below] at (6.75,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};

\node [below] at (8.75,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{green}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (9.5,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{green}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (10.25,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{green}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (11,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{green}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (11.75,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{green}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};

\node [below] at (12.5,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{red}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{green}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};



\node [below] at (14.5,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{blue}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{green}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (15.25,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{blue}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{green}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};

\node [below] at (16,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{blue}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{green}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};

\node [below] at (16.75,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{blue}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{green}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{red}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
\node [below] at (17.5,5) {$
\begin{matrix}
\textcolor{red}{u_0} \\
\textcolor{red}{u_1}  \\
\textcolor{red}{u_2}  \\
\textcolor{blue}{u_3}  \\
\textcolor{red}{u_4}  \\
\textcolor{red}{u_5}  \\
\textcolor{red}{u_6}\\
\textcolor{blue}{u_7} \\
\textcolor{red}{u_8}  \\
\textcolor{red}{u_9} \\
\textcolor{red}{u_{10}} \\
\textcolor{blue}{u_{11}}  \\
\textcolor{green}{u_{12}}  \\
\textcolor{blue}{u_{13}} \\
\textcolor{blue}{u_{14}}\\
\textcolor{blue}{u_{15}} 
\end{matrix}
$};
%% carrés 
\node [variable_node_style] () at (6,-2.5) {\textcolor{white}{64}};
\node [variable_node_style] () at (6.75,-2.5) {\textcolor{white}{64}};

\node [min_node_style] () at (8.75,-2.5) {\textcolor{green!30!white}{64} };
\node [variable_node_style] () at (9.5,-2.5) {\textcolor{white}{64}};
\node [variable_node_style] () at (10.25,-2.5) {\textcolor{white}{64}};
\node [variable_node_style] () at (11,-2.5) {\textcolor{white}{64}};
\node [variable_node_style] () at (11.75,-2.5) {\textcolor{white}{64}};
\node [variable_node_style] () at (12.5,-2.5) {\textcolor{white}{64}};

\node [variable_node_style] () at (14.5,-2.5) {\textcolor{white}{64} };
\node [min_node_style] () at (15.25,-2.5) {\textcolor{green!30!white}{64} };
\node [variable_node_style] () at (16,-2.5) {\textcolor{white}{64} };
\node [variable_node_style] () at (16.75,-2.5) {\textcolor{white}{64} };
\node [variable_node_style] () at (17.5,-2.5) {\textcolor{white}{64} };

\node [below] at (6,-2.25) {$d^*$};
\node [below] at (6.75,-2.25) {8};

\node [below] at (8.75,-2.25) {6};
\node [below] at (9.5,-2.25) {4};
\node [below] at (10.25,-2.25) {6};
\node [below] at (11,-2.25) {4};
\node [below] at (11.75,-2.25) {4};
\node [below] at (12.5,-2.25) {4};

\node [below] at (14.5,-2.25) {4};
\node [below] at (15.25,-2.25) {6};
\node [below] at (16,-2.25) {4};
\node [below] at (16.75,-2.25) {4};
\node [below] at (17.5,-2.25) {4};

%%%
\node [variable_node_style] () at (6,-3.25) {\textcolor{white}{64}};
\node [variable_node_style] () at (6.75,-3.25) {\textcolor{white}{64}};

\node [min_node_style] () at (8.75,-3.25) {\textcolor{green!30!white}{64} };
\node [variable_node_style] () at (9.5,-3.25) {\textcolor{white}{64}};
\node [variable_node_style] () at (10.25,-3.25) {\textcolor{white}{64}};
\node [variable_node_style] () at (11,-3.25) {\textcolor{white}{64}};
\node [variable_node_style] () at (11.75,-3.25) {\textcolor{white}{64}};
\node [variable_node_style] () at (12.5,-3.25) {\textcolor{white}{64}};

\node [variable_node_style] () at (14.5,-3.25) {\textcolor{white}{64} };
\node [min_node_style] () at (15.25,-3.25) {\textcolor{green!30!white}{64} };
\node [variable_node_style] () at (16,-3.25) {\textcolor{white}{64} };
\node [variable_node_style] () at (16.75,-3.25) {\textcolor{white}{64} };
\node [variable_node_style] () at (17.5,-3.25) {\textcolor{white}{64} };

\node [below] at (6,-3) {$A^*$};
\node [below] at (6.75,-3) {8};

\node [below] at (8.75,-3) {16};
\node [below] at (9.5,-3) {4};
\node [below] at (10.25,-3) {16};
\node [below] at (11,-3) {4};
\node [below] at (11.75,-3) {4};
\node [below] at (12.5,-3) {4};

\node [below] at (14.5,-3) {4};
\node [below] at (15.25,-3) {48};
\node [below] at (16,-3) {4};
\node [below] at (16.75,-3) {4};
\node [below] at (17.5,-3) {8};

\node [blue_node_style] (x1) at (-3,-2.5) {} ;
\node [red_node_style] (x1) at (-3,-3) {} ;
\node [green_node_style] (x1) at (-3,-3.5) {} ;

\node [below] at (-0.5,-2.25) {Information bit};
\node [below] at (-0.5,-2.75) {Frozen bit};
\node [below] at (-0.5,-3.25) {Potential unfrozen bit};


\end{tikzpicture}
 \end{document}

==> Images/variable_node.tex <==
\documentclass[tikz]{standalone}
\usepackage{grffile}
\usepackage{pgfplots,tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes,decorations,arrows,positioning,fit}
\usetikzlibrary{shapes.geometric}
\pgfplotsset{compat=newest}

\begin{document}
\pagecolor{white}

\begin{tikzpicture} 

% Style definitions
\tikzset{variable_node_style/.style={regular polygon,regular polygon sides=4,draw=green,fill=green!30!white, inner sep = 3pt}};
\tikzset{check_node_style/.style={circle,draw=blue!50!black,fill=blue!30!white, inner sep = 3pt}};
\tikzset{edge_style/.style={draw=black,line width=1pt }};

% Variable Nodes

\node [check_node_style, label=right:{$x$}] (c1) at (6,6) {};




% Check Nodes
\node [variable_node_style,label=right:{$f_1$}] (x1) at (5,4) {};
\node [variable_node_style,label=right:{$f_2$}] (x2) at (7,4) {};
\node [variable_node_style,label=right:{$f$}] (x3) at (6,8) {};



% Edges
\path [edge_style] (x1) -- (c1);
\path [edge_style] (x2) -- (c1);
\path [edge_style] (x3) -- (c1);






\draw  [->](5,4.25) -- (5.75,5.75);
\draw  [->](7,4.25) -- (6.25,5.75);
\draw  [->](5.9,6.25) -- (5.9,7.8);
\node [below] at (4.6,5) {$\boldsymbol{\mu}_{f_1}$};
\node [below] at (7.4,5) {$\boldsymbol{\mu}_{f_2}$};
\node [below] at (5.2,7) {$\boldsymbol{\mu}_f$};


\end{tikzpicture}
 \end{document}
